Approximating Robot Configuration Spaces with few Convex Sets using Clique Covers of Visibility Graphs

Many computations in robotics can be dramatically accelerated if the robot configuration space is described as a collection of simple sets. For example, recently developed motion planners rely on a convex decomposition of the free space to design collision-free trajectories using fast convex optimization. In this work, we present an efficient method for approximately covering complex configuration spaces with a small number of polytopes. The approach constructs a visibility graph using sampling and generates a clique cover of this graph to find clusters of samples that have mutual line of sight. These clusters are then inflated into large, full-dimensional, polytopes. We evaluate our method on a variety of robotic systems and show that it consistently covers larger portions of free configuration space, with fewer polytopes, and in a fraction of the time compared to previous methods.

==> figures/maxclique_counterexample.tex <==
\begin{tikzpicture}[scale = 0.65,  every node/.style={transform shape}]
\begin{scope}[scale = 0.7]
\draw[very thick] (-3,0) -- (3,0)--(0,5.196)--cycle;
\draw[very thick] (-0.6,1.4) -- (0.6,1.4)--(0,2.44)--cycle;
\draw (0.8,3.8) -- (-1.4,0);
\draw[fill]  (0,1.7) ellipse (0.05 and 0.05);
\draw (-2.2,1.4) -- (2.2,1.4);
\draw (-0.8,3.8) -- (1.4,0);

\draw[fill=red, draw=none, opacity = 0.5] (-3,0) -- (-2.2,1.4) -- (-0.6,1.4) -- (-1.4,0);
\draw[fill=red, draw=none, opacity = 0.5] (-0.8,3.8) -- (0,5.2) -- (0.8,3.8) -- (0,2.4);
\draw[fill=red, draw=none, opacity = 0.5] (0.6,1.4) -- (2.2,1.4) -- (3,0) -- (1.4,0);
\draw[fill=black, opacity = 0.3] (-0.6,1.4) -- (0,2.4) -- (0.6,1.4) -- cycle;
\end{scope}

\begin{scope}[scale=0.7, shift={(-7,0)}]
\draw[very thick] (-3,0) -- (3,0)--(0,5.196)--cycle;
\node at (0.72,2.25) {\LARGE$\varepsilon$};
\draw[very thick] (-0.6,1.4) -- (0.6,1.4)--(0,2.44)--cycle;

\draw[fill]  (0,1.73) ellipse (0.05 and 0.05);
\draw[|<->|] (0.1708,2.6257) -- (0.8654,1.4704);
\draw (-2.2,1.4) -- (2.2,1.4);
\draw[|<->|] (3.2675,0.1067) -- (0.2,5.4);
\draw[fill=green, draw=none, opacity=0.3] (-3,0) -- (-2.2,1.4) -- (2.2,1.4) --(3,0)-- (-3,0);
\draw[fill=green, draw=none, opacity=0.1] (-3,0) -- (-2,1.7) -- (2,1.7) --(3,0)-- (-3,0);

\draw[fill=black, opacity = 0.3] (-0.6,1.4) -- (0,2.4) -- (0.6,1.4) -- cycle;
\draw[opacity = 0.2] (-2,1.7) -- (2,1.7);

\end{scope}

%\node at (-2.1,3) {\large$A =\frac{(1-2\epsilon+\epsilon^2)}{2\sqrt{3}}$};


%\node at (-2.3077,-1.0849) {\Large$0<\epsilon\leq \epsilon_\text{max} =1-\sqrt{\frac{5}{6}} ~~\Rightarrow~~A_\text{free}< A$};
%\draw  (-6.8,-0.6) rectangle (2.3,-1.6);

\node at (-3.2067,2.061) {1};


%\node at (-5.2,4.2) {$A_\text{free}<\frac{5}{12\sqrt 3}$};

%\node at (0.9,4.3) {$= \frac{(1-2\epsilon+\epsilon^2)}{2\sqrt{3}}$};


%\draw  plot[smooth, tension=.7] coordinates {(-5.3,3.9) (-5.6,2.9) (-5.7,2) (-5.6,0.9)};
%\draw  plot[smooth, tension=.7] coordinates {(-5.1,3.9) (-5.2,3.3) (-5.2,2.8) (-5.1,1.9)};
\draw[fill=red, draw=none, opacity = 0.2] (-2.1,0) -- (-1.4,1.2) -- (0,1.2) -- (-0.7,0);
\draw[fill=red, draw=none, opacity = 0.2] (-0.7,2.5) -- (0,3.6) -- (0.7,2.4) -- (0,1.2);
\draw[fill=red, draw=none, opacity = 0.2] (0,1.2) -- (1.4,1.2) -- (2.1,0) -- (0.7,0);
\draw[opacity = 0.2] (-1.4,1.2) -- (1.4,1.2);
\draw[opacity = 0.2] (-0.7,0) -- (0.7,2.4);
\draw[opacity = 0.2] (0.7,0) -- (-0.7,2.5);
\end{tikzpicture}
